Multi-task Reinforcement Learning in Reproducing Kernel Hilbert Spaces via Cross-learning

Reinforcement learning (RL) is a framework to optimize a control policy using rewards that are revealed by the system as a response to a control action. In its standard form, RL involves a single agent that uses its policy to accomplish a specific task. These methods require large amounts of reward samples to achieve good performance, and may not generalize well when the task is modified, even if the new task is related. In this paper we are interested in a collaborative scheme in which multiple agents with different tasks optimize their policies jointly. To this end, we introduce cross-learning, in which agents tackling related tasks have their policies constrained to be close to one another. Two properties make our new approach attractive: (i) it produces a multi-task central policy that can be used as a starting point to adapt quickly to one of the tasks trained for, in a situation when the agent does not know which task is currently facing, and (ii) as in meta-learning, it adapts to environments related but different to those seen during training. We focus on continuous policies belonging to reproducing kernel Hilbert spaces for which we bound the distance between the task-specific policies and the cross-learned policy. To solve the resulting optimization problem, we resort to a projected policy gradient algorithm and prove that it converges to a near-optimal solution with high probability. We evaluate our methodology with a navigation example in which agents can move through environments with obstacles of multiple shapes and avoid obstacles not trained for.

==> img/fig_navigation_circle.tex <==

\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		minor tick num=1,
		ylabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},	
        ytick={-1,1,3,5,7},
        yticklabels={$0$,$2$,$4$,$6$,$8$}, 		
        xtick={0,2,4,6},
        xticklabels={$0$,$2$,$4$,$6$},         
		width=0.85\columnwidth, 
		%height=\columnwidth, 		
		xmin=0,xmax=6,ymin=-1,ymax=7,
		grid=both,
		axis equal image
	]

	%Policy radius 0.5
	\addplot [color=orange,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_circle/SameInitialPointCirc_Trajectory_Ags_3.dat};

	%Policy radius 1
	\addplot [color=blue,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_circle/SameInitialPointCirc_Trajectory_Ags_1.dat};

	%Policy radius 2
	\addplot [color=green,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_circle/SameInitialPointCirc_Trajectory_Ags_2.dat};

	%CL epsilon 0
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_circle/SameInitialPointCirc_Trajectory_ML_0.dat};

	%CL epsilon 3
	\addplot [color=black,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_circle/SameInitialPointCirc_Trajectory_ML_3.dat};

	%Start
	\addplot [color=blue!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(0.5,0.5)};
	
	%End
	\addplot [color=blue!50,solid,thick,mark=triangle*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(5,5)};
	
	%Obstacle 1
	\draw [draw=black!50,thick, fill=gray!75] (axis cs:2.5,2.5) ellipse (50 and 50);

\end{axis}
\end{tikzpicture}





==> img/fig_navigation_ellipse.tex <==

\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		minor tick num=1,
		ylabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        ytick={-1,1,3,5,7},
        yticklabels={$0$,$2$,$4$,$6$,$8$}, 		
        xtick={0,2,4,6},
        xticklabels={$0$,$2$,$4$,$6$},             
		width=0.85\columnwidth, 
		%height=\columnwidth, 
		xmin=0,xmax=6,ymin=-1,ymax=7,
		grid=both,
		axis equal image
	]
	
	%Policy radius 0.5
	\addplot [color=orange,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_ellipse/SameInitialPointEllip_Trajectory_Ags_3.dat};
	
	%Policy radius 1
	\addplot [color=blue,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_ellipse/SameInitialPointEllip_Trajectory_Ags_1.dat};
	
	%Policy radius 2
	\addplot [color=green,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_ellipse/SameInitialPointEllip_Trajectory_Ags_2.dat};
	
	%CL epsilon 0
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_ellipse/SameInitialPointEllip_Trajectory_ML_0.dat};
	
	%CL epsilon 3
	\addplot [color=black,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_ellipse/SameInitialPointEllip_Trajectory_ML_3.dat};
	
	%Start
	\addplot [color=blue!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(0.5,0.5)};
	
	%End
	\addplot [color=blue!50,solid,thick,mark=triangle*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(5,5)};

	%Obstacle 1
	\draw [draw=black!50,thick, fill=gray!75] (axis cs:2.5,2.5) ellipse (50 and 200);

\end{axis}
\end{tikzpicture}





==> img/fig_navigation_legend.tex <==

\begin{tikzpicture}
	\begin{axis}[
   		legend columns=3,	
		height=0.2\columnwidth, 
		xmin=0,
    	xmax=0,
    	ymin=0,
    	ymax=0,			
		hide axis,	
		legend style={font=\scriptsize,draw=white!15!black,legend cell align=left,at={(1,5)}}
	]
	    
	\addlegendimage{red,thick,mark=none} 
	\addlegendentry{Average ($\epsilon=0$)}
    \addlegendimage{blue,densely dashed,thick,mark=none}    
	\addlegendentry{Agnostic ($r=1$)}
	\addlegendimage{orange,densely dashed,thick,mark=none}    
    \addlegendentry{Agnostic ($r=0.5$)}
	\addlegendimage{black,thick,mark=none}    
	\addlegendentry{Cross-learning ($\epsilon=3$)}	
	\addlegendimage{green,densely dashed,thick,mark=none}    
	\addlegendentry{Agnostic ($r=2$)}

\end{axis}
\end{tikzpicture}





==> img/fig_navigation_multiple.tex <==

\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		minor tick num=1,
		ylabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},	
        ytick={-1,1,3,5,7},
        yticklabels={$0$,$2$,$4$,$6$,$8$}, 		
        xtick={0,2,4,6,8,10,12},
        xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$},         		
		width=1.105*\columnwidth, 
		height=1.105*0.6666\columnwidth, 
		xmin=0,xmax=12,ymin=-1,ymax=7,
		grid=both,
	]
	
	%Obstacles
	\draw[draw=black!50,thick, fill=gray!75] (axis cs:2.5,3) rectangle ++(10,100);
	\draw [draw=black!50,thick, fill=gray!75] (axis cs:6,3) ellipse (6 and 60);
	\draw [draw=black!50,thick, fill=gray!75] (axis cs:9,2.5) ellipse (5 and 200);	
	
	%Policy radius 0.5
	\addplot [color=orange,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_multi/SameInitialPointMulti_Trajectory_Ags_3.dat};
	
	%Policy radius 1
	\addplot [color=blue,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_multi/SameInitialPointMulti_Trajectory_Ags_1.dat};
	
	%Policy radius 2
	\addplot [color=green,densely dashed,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_multi/SameInitialPointMulti_Trajectory_Ags_2.dat};
	
	%CL epsilon 0
	\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_multi/SameInitialPointMulti_Trajectory_ML_0.dat};
	
	%CL epsilon 3
	\addplot [color=black,solid,thick,mark=none,mark options={red,solid}]
	table[x index=0,y index=1, col sep=comma]{img/data_multi/SameInitialPointMulti_Trajectory_ML_3.dat};
	
	%Start
	\addplot [color=blue!50,solid,thick,mark=*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(0.5,0.5)};
	%End
	\addplot [color=blue!50,solid,thick,mark=triangle*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(5,5)};
	\addplot [color=blue!50,solid,thick,mark=triangle*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(5.5,0.55)};
	\addplot [color=blue!50,solid,thick,mark=triangle*,mark options={scale=1pt,black,solid,fill=blue!50}] coordinates {(11,4)};

\end{axis}
\end{tikzpicture}





==> img/fig_reward_comparison.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=1
	  	},				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Cost},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=30000,ymin=0,ymax=3,
		grid=both,
	]

	%Policy radius 0.5
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_multi.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_multi.dat};
%	\addplot [fill=orange,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=orange,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_multi.dat};

	%Policy radius 1
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_multi.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_multi.dat};
%	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_multi.dat};

	%Policy radius 2
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_multi.dat};
%	\addplot [name path=lowerStd,draw=none]
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_multi.dat};
%	\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=green,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_multi.dat};

	%CL epsilon 0
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_multi.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_30_multi.dat};
%	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_multi.dat};

	%CL epsilon 3
	\addplot [name path=upperStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_multi.dat};
	\addplot [name path=lowerStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_multi.dat};
	\addplot [fill=gray,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=black,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_multi.dat};

\end{axis}
\end{tikzpicture}




==> img/fig_reward_multi.tex <==


\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{groupplot}[
		tick scale binop=\times,
		minor x tick num=1,
		minor y tick num=0,
		%xlabel={Iteration ($k$)},
		%ylabel={Probability},
		 axis x line*=left,
		 ylabel near ticks,
         xticklabel style = {font=\footnotesize},
         yticklabel style = {font=\footnotesize},		 
		width=1.65\columnwidth, 
		height=1.35\columnwidth, 
		xmin=0,xmax=29000,ymin=0,ymax=4,
		grid=both,
		%legend style={at={(0.85,-0.1)}}
    	group style={
        	group size=1 by 4,
        	xticklabels at=edge bottom,
        	yticklabels at=edge left,
        	vertical sep=20pt,
        	horizontal sep=6pt
    	},
    	every x tick scale label/.style={at={(xticklabel cs:0.825,10)},anchor=south west},
	]
	
\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false,
yticklabels={0.0,0.0,1.0,2.0,3.0,4.0},title=\tiny{Mean distance with $r=0.5$ obstacle}]	
%First Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[7_2]_0.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[7_2]_0.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[7_2]_0.dat};
%Second Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[7_2]_0.dat};
\addplot [name path=lowerStd,draw=none]
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[7_2]_0.dat};
\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[7_2]_0.dat};
%Third Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[7_2]_0.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[7_2]_0.dat};
\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=green,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[7_2]_0.dat};
%Cross Learning Policy Epsilon 0						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[7_2]_0.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[7_2]_0.dat};
\addplot [fill=yellow,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=yellow,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[7_2]_0.dat};
%Cross Learning Policy Epsilon 3				 		
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[7_2]_0.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[7_2]_0.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=black,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[7_2]_0.dat};	
	
\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false,
						yticklabels={0.0,0.0,1.0,2.0,3.0,4.0}, title=\tiny{Mean distance with $r=1$ obstacle}]	
%First Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[2_2]_1.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[2_2]_1.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[2_2]_1.dat};
%Second Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[2_2]_1.dat};
\addplot [name path=lowerStd,draw=none]
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[2_2]_1.dat};
\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[2_2]_1.dat};
%Third Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[2_2]_1.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[2_2]_1.dat};
\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=green,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[2_2]_1.dat};
%Cross Learning Policy epsilon 0						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[2_2]_1.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[2_2]_1.dat};
\addplot [fill=yellow,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=yellow,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[2_2]_1.dat};
%Cross Learning Policy epsilon 3						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[2_2]_1.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[2_2]_1.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=black,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[2_2]_1.dat};

%\addplot[black, dashed,thick] coordinates {(0,0.999) (29000,0.999)};

\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false, title=\tiny{Mean distance with $r=2$ obstacle}]	
%First Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[7_7]_2.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[7_7]_2.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[7_7]_2.dat};
%Second Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[7_7]_2.dat};
\addplot [name path=lowerStd,draw=none]
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[7_7]_2.dat};
\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[7_7]_2.dat};
%Third Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[7_7]_2.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[7_7]_2.dat};
\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=green,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[7_7]_2.dat};
%Cross Learning Policy epsilon 0						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[7_7]_2.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[7_7]_2.dat};
\addplot [fill=yellow,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=yellow,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[7_7]_2.dat};
%Cross Learning Policy epsilon 3						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[7_7]_2.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[7_7]_2.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd and lowerStd];
\addplot [color=black,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[7_7]_2.dat};
				
				
				
				
				
				






\nextgroupplot[y post scale=0.3, x post scale=0.47, scaled x ticks = false,
 title=\tiny{Mean distance with $r=\{0.5,1,2\}$ obstacles}]	
%First Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_multi.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_multi.dat};
\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
%\addlegendentry{Agnostic $r=1$}
\addplot [color=red,solid,thick,mark=none,mark options={red,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_multi.dat};

%Second Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_multi.dat};
\addplot [name path=lowerStd,draw=none]
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_multi.dat};
\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
%\addlegendentry{Agnostic $r=2$}
\addplot [color=blue,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_multi.dat};

%Third Agnostic Policy						
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_multi.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_multi.dat};
\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
%\addlegendentry{Agnostic $r=0.5$}
\addplot [color=green,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_multi.dat};

%Cross Learning Policy	epsilon 0			 		
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_multi.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_multi.dat};
\addplot [fill=yellow,opacity=0.2] fill between[of=upperStd and lowerStd];
%\addlegendentry{Cross Learning $epsilon=3$}
\addplot [color=yellow,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_multi.dat};

%Cross Learning Policy epsilon 3		 				
\addplot [name path=upperStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_multi.dat};
\addplot [name path=lowerStd,draw=none] 
table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_multi.dat};
\addplot [fill=black,opacity=0.2] fill between[of=upperStd and lowerStd];
%\addlegendentry{Cross Learning $epsilon=3$}
\addplot [color=black,solid,thick,mark=none,mark options={blue,solid}]
table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_multi.dat};
%\addlegendentry{Cross Learning $\epsilon=3$}



\end{groupplot}	
	
\end{tikzpicture}


==> img/fig_reward_multi_0.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=1
	  	},				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Cost},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=30000,ymin=0,ymax=3,
		grid=both,
	]

	%Policy radius 0.5
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[7_2]_0.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[7_2]_0.dat};
%	\addplot [fill=orange,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=orange,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[7_2]_0.dat};

	%Policy radius 1
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[7_2]_0.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[7_2]_0.dat};
%	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[7_2]_0.dat};

	%Policy radius 2
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[7_2]_0.dat};
%	\addplot [name path=lowerStd,draw=none]
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[7_2]_0.dat};
%	\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=green,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[7_2]_0.dat};

	%CL epsilon 0
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[7_2]_0.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[7_2]_0.dat};
%	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[7_2]_0.dat};

	%CL epsilon 3
	\addplot [name path=upperStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[7_2]_0.dat};
	\addplot [name path=lowerStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[7_2]_0.dat};
	\addplot [fill=gray,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=black,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[7_2]_0.dat};

\end{axis}
\end{tikzpicture}




==> img/fig_reward_multi_1.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=1
	  	},				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Cost},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=30000,ymin=0,ymax=3,
		grid=both,
	]

	%Policy radius 0.5
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[2_2]_1.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[2_2]_1.dat};
%	\addplot [fill=orange,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=orange,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[2_2]_1.dat};

	%Policy radius 1
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[2_2]_1.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[2_2]_1.dat};
%	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[2_2]_1.dat};

	%Policy radius 2
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[2_2]_1.dat};
%	\addplot [name path=lowerStd,draw=none]
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[2_2]_1.dat};
%	\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=green,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[2_2]_1.dat};

	%CL epsilon 0
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[2_2]_1.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[2_2]_1.dat};
%	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[2_2]_1.dat};

	%CL epsilon 3
	\addplot [name path=upperStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[2_2]_1.dat};
	\addplot [name path=lowerStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[2_2]_1.dat};
	\addplot [fill=gray,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=black,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[2_2]_1.dat};

\end{axis}
\end{tikzpicture}




==> img/fig_reward_multi_2.tex <==

\begin{tikzpicture}
	\pgfplotsset{grid style={dashed,gray!50}}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	y tick label style={
	    	/pgf/number format/.cd,
	    	fixed,
	    	fixed zerofill,
	    	precision=1
	  	},				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Cost},
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=30000,ymin=0,ymax=3,
		grid=both,
	]

	%Policy radius 0.5
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_3_[7_7]_2.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_3_[7_7]_2.dat};
%	\addplot [fill=orange,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=orange,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_3_[7_7]_2.dat};

	%Policy radius 1
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_1_[7_7]_2.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_1_[7_7]_2.dat};
%	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_1_[7_7]_2.dat};

	%Policy radius 2
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/ags_2_[7_7]_2.dat};
%	\addplot [name path=lowerStd,draw=none]
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/ags_2_[7_7]_2.dat};
%	\addplot [fill=green,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=green,densely dashed,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/ags_2_[7_7]_2.dat};

	%CL epsilon 0
%	\addplot [name path=upperStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_0_[7_7]_2.dat};
%	\addplot [name path=lowerStd,draw=none] 
%		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_0_[7_7]_2.dat};
%	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_0_[7_7]_2.dat};

	%CL epsilon 3
	\addplot [name path=upperStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {img/data_reward/CL_3_[7_7]_2.dat};
	\addplot [name path=lowerStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {img/data_reward/CL_3_[7_7]_2.dat};
	\addplot [fill=gray,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=black,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{img/data_reward/CL_3_[7_7]_2.dat};

\end{axis}
\end{tikzpicture}



